Disentangling signalling and causal influence

The causal effects activated by a quantum interaction are studied, modelling the last one as a bipartite unitary channel. The two parties, say Alice and Bob, can use the channel to exchange messages -- i.e. to signal. On the other hand, the most general form of causal influence includes also the possibility for Alice, via a local operation on her system, to modify Bob's correlations and viceversa. The presence or absence of these two effects are equivalent, but when they both occur, they can differ in their magnitude. We study the properties of two functions that quantify the amount of signalling and causal influence conveyed by an arbitrary unitary channel. The functions are proved to be continuous and monotonically increasing with respect to the tensor product of channels. Monotonicity is instead disproved in the case of sequential composition. Signalling and causal influence are analytically computed for the quantum SWAP and CNOT gates, in the single use scenario, in the $n$-parallel uses scenario, and in the asymptotic regime. A finite gap is found between signalling and causal influence for the quantum CNOT, thus proving the existence of extra causal effects that cannot be explained in terms of communication only. However, the gap disappears in the asymptotic limit of an infinite number of parallel uses, leaving room for asymptotic equivalence between signalling and causal influence.

==> figures/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.125) {};
		\node [style=none] (1) at (0, -1.625) {};
		\node [style=none] (2) at (0, 1.375) {};
		\node [style=none] (3) at (0, 1.625) {};
		\node [style=none] (4) at (0, -1.875) {};
		\node [style=none] (5) at (-0.5, -1.875) {};
		\node [style=none] (6) at (-0.5, 1.625) {};
		\node [style=texthere] (7) at (-0.625, -0.125) {$\rho$};
		\node [style=none] (9) at (1.25, -0.125) {};
		\node [style=none] (10) at (1.25, -1.625) {};
		\node [style=none] (11) at (4.75, 1.375) {};
		\node [style=none] (12) at (2.75, -0.125) {};
		\node [style=none] (13) at (4, -0.125) {};
		\node [style=none] (14) at (2.75, -1.625) {};
		\node [style=none] (15) at (4.75, -1.625) {};
		\node [style=medium box] (16) at (2, -0.875) {$\mathcal{U}$};
		\node [style=upground] (17) at (4.2, -0.125) {};
		\node [style=texthere] (18) at (4.625, 1.7) {$E$};
		\node [style=texthere] (19) at (3.5, 0.2) {$A'$};
		\node [style=texthere] (20) at (4.625, -1.3) {$B'$};
		\node [style=texthere] (21) at (0.75, 0.2) {$A$};
		\node [style=texthere] (22) at (0.75, -1.3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90] (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (11.center);
		\draw (0.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=texthere] (7) at (-0.625, 0.5) {$\rho$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, 2) {};
		\node [style=upground] (11) at (1.25, -1) {};
		\node [style=texthere] (12) at (0.5, 2.25) {$E$};
		\node [style=texthere] (13) at (0.5, 0.75) {$A$};
		\node [style=texthere] (14) at (0.5, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90] (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (10.center);
		\draw (0.center) to (9.center);
		\draw (1.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/10bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=texthere] (7) at (-1.125, 0.5) {$\rho$};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (0.825, 0.5) {};
		\node [style=none] (10) at (4.5, 2) {};
		\node [style=upground] (11) at (1, -1) {};
		\node [style=texthere] (12) at (0, 2.25) {$E$};
		\node [style=texthere] (13) at (0, 0.75) {$A$};
		\node [style=texthere] (14) at (0, -0.75) {$B$};
		\node [style=upground] (15) at (1, 0.5) {};
		\node [style=none] (16) at (2.125, -0.55) {};
		\node [style=none] (17) at (3.25, -0.55) {};
		\node [style=none] (18) at (3.25, -1.45) {};
		\node [style=none] (19) at (2.125, -1.45) {};
		\node [style=texthere] (20) at (2.5, -1.075) {$I/d_A$};
		\node [style=none] (21) at (3.25, -1) {};
		\node [style=none] (22) at (4.5, -1) {};
		\node [style=none] (23) at (0.5, -0.25) {};
		\node [style=none] (24) at (0.5, -1.75) {};
		\node [style=none] (25) at (3.625, -1.75) {};
		\node [style=none] (26) at (3.625, -0.25) {};
		\node [style=texthere] (27) at (2, -2.25) {$\mathcal{D}$};
		\node [style=texthere] (28) at (4, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90] (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (10.center);
		\draw (0.center) to (9.center);
		\draw (1.center) to (11);
		\draw (17.center) to (16.center);
		\draw [bend right=90, looseness=1.75] (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw [style=dashed line] (23.center) to (26.center);
		\draw [style=dashed line] (26.center) to (25.center);
		\draw [style=dashed line] (25.center) to (24.center);
		\draw [style=dashed line] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=texthere] (6) at (-0.45, 0) {$\rho$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=texthere] (11) at (0.5, -0.5) {$A$};
		\node [style=texthere] (12) at (0.5, 1) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.125, -0.75) {};
		\node [style=none] (24) at (-1.125, 0.75) {};
		\node [style=none] (25) at (-0.05, -0.75) {};
		\node [style=none] (26) at (3.25, 0.75) {};
		\node [style=texthere] (27) at (-0.625, -0.5) {$A$};
		\node [style=none] (28) at (-1.125, -0.75) {};
		\node [style=none] (29) at (-1.125, 0.75) {};
		\node [style=none] (30) at (-1.125, 1) {};
		\node [style=none] (31) at (-1.125, -1) {};
		\node [style=none] (32) at (-1.625, -1) {};
		\node [style=none] (33) at (-1.625, 1) {};
		\node [style=texthere] (34) at (-1.575, 0) {$\rho$};
		\node [style=upground] (35) at (0.125, -0.75) {};
		\node [style=none] (36) at (1.25, -0.3) {};
		\node [style=none] (37) at (2.375, -0.3) {};
		\node [style=none] (38) at (2.375, -1.2) {};
		\node [style=none] (39) at (1.25, -1.2) {};
		\node [style=texthere] (40) at (1.625, -0.825) {$I/d_A$};
		\node [style=none] (41) at (2.375, -0.75) {};
		\node [style=none] (42) at (3.25, -0.75) {};
		\node [style=texthere] (43) at (3, -0.5) {$A$};
		\node [style=texthere] (44) at (-0.625, 1) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (26.center);
		\draw (23.center) to (25.center);
		\draw (33.center) to (30.center);
		\draw (31.center) to (30.center);
		\draw [bend right=90] (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (37.center) to (36.center);
		\draw [bend right=90, looseness=1.75] (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (37.center) to (38.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-3, -2.25) {};
		\node [style=none] (3) at (-3, 2.25) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (-3, -2.25) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-3, 2.5) {};
		\node [style=none] (8) at (-3, -2.5) {};
		\node [style=none] (9) at (-3.5, -2.5) {};
		\node [style=none] (10) at (-3.5, 2.5) {};
		\node [style=texthere] (11) at (-3.625, 0) {$\rho$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-2.5, -2.25) {};
		\node [style=none] (14) at (-0.5, -2.25) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (1.5, -2.25) {};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style=none] (21) at (3.5, -2.25) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (3.75, 0.75) {};
		\node [style=none] (24) at (3.75, -0.75) {};
		\node [style=none] (25) at (3.75, -2.25) {};
		\node [style=none] (26) at (3.75, 2.25) {};
		\node [style=texthere] (27) at (-2.5, 2.5) {$\rE$};
		\node [style=texthere] (28) at (-2.5, 1) {$\rA$};
		\node [style=texthere] (29) at (-2.5, -0.5) {$\rA'$};
		\node [style=texthere] (30) at (-2.5, -2) {$\rB'$};
		\node [style=dot] (31) at (2.5, -2.25) {};
		\node [style=empty dot] (32) at (2.5, -0.75) {};
		\node [style=none] (33) at (2.5, -0.45) {};
		\node [style=dot] (34) at (-1.5, -2.25) {};
		\node [style=empty dot] (35) at (-1.5, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.45) {};
		\node [style=texthere] (37) at (3.5, 1) {$\rA$};
		\node [style=texthere] (38) at (3.5, -0.5) {$\rA'$};
		\node [style=texthere] (39) at (3.5, -2) {$\rB'$};
		\node [style=texthere] (40) at (-0.75, -2) {$\rB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (8.center) to (7.center);
		\draw [in=180, out=-180, looseness=0.75] (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (3.center) to (26.center);
		\draw (6.center) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (18.center);
		\draw (21.center) to (25.center);
		\draw (4.center) to (12.center);
		\draw (14.center) to (19.center);
		\draw (20.center) to (24.center);
		\draw (5.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw (17.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (31) to (33.center);
		\draw (33.center) to (31);
		\draw (34) to (36.center);
		\draw (36.center) to (34);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (24.center);
		\draw (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/12bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-1.5, -2.25) {};
		\node [style=none] (3) at (-1.5, 2.25) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, -2.25) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-2, -2.5) {};
		\node [style=none] (10) at (-2, 2.5) {};
		\node [style=texthere] (11) at (-2.125, 0) {$\rho$};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (2.75, -2.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=texthere] (27) at (-1, 2.5) {$\rE$};
		\node [style=texthere] (28) at (-1, 1) {$\rA$};
		\node [style=texthere] (29) at (-1, -0.5) {$\rA'$};
		\node [style=texthere] (30) at (-1, -2) {$\rB'$};
		\node [style=medium box] (32) at (0.75, 0) {$\rC$};
		\node [style=none] (33) at (2.75, 2.25) {};
		\node [style=texthere] (34) at (2.5, 1) {$\rA$};
		\node [style=texthere] (35) at (2.5, -0.5) {$\rA'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (8.center) to (7.center);
		\draw [in=180, out=-180, looseness=0.75] (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (16.center);
		\draw (4.center) to (12.center);
		\draw (5.center) to (13.center);
		\draw (17.center) to (22.center);
		\draw (3.center) to (33.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (2.25, -1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (11) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (12) at (1.75, 0.25) {$\vdots$};
		\node [style=texthere] (13) at (-2, 1.75) {$B$};
		\node [style=texthere] (14) at (2, 1.75) {$B'$};
		\node [style=texthere] (15) at (-2, -1.25) {$B$};
		\node [style=texthere] (16) at (2, -1.25) {$B'$};
		\node [style=wide very large box] (17) at (0, 0) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/13bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (-2.25, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (2.25, -1.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=none] (9) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (2.75, 0.25) {$\vdots$};
		\node [style=texthere] (11) at (-1.75, 1.75) {$B$};
		\node [style=texthere] (12) at (1.5, 1.75) {$B'$};
		\node [style=texthere] (13) at (-1.75, -1.25) {$B$};
		\node [style=texthere] (14) at (1.5, -1.25) {$B'$};
		\node [style=wide very large box] (19) at (0, 0) {$\mathcal{C}$};
		\node [style=none] (20) at (-3.25, 1.5) {};
		\node [style=none] (21) at (-4.25, 1.5) {};
		\node [style=none] (22) at (-4.25, -1.5) {};
		\node [style=none] (23) at (-3.25, -1.5) {};
		\node [style=none] (24) at (3.25, 1.5) {};
		\node [style=none] (25) at (4.25, 1.5) {};
		\node [style=none] (26) at (3.25, -1.5) {};
		\node [style=none] (27) at (4.25, -1.5) {};
		\node [style=texthere] (28) at (4, 1.75) {$B'$};
		\node [style=texthere] (29) at (4, -1.25) {$B'$};
		\node [style=texthere] (30) at (-4, 1.75) {$B$};
		\node [style=texthere] (31) at (-4, -1.25) {$B$};
		\node [style=tiny box] (32) at (-2.75, 1.5) {$\mathcal{M}$};
		\node [style=tiny box] (33) at (2.75, 1.5) {$\mathcal{M}$};
		\node [style=tiny box] (34) at (2.75, -1.5) {$\mathcal{M}$};
		\node [style=tiny box] (35) at (-2.75, -1.5) {$\mathcal{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/13ter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (0, 0.25) {$\vdots$};
		\node [style=texthere] (5) at (1.25, 1.75) {$B'$};
		\node [style=texthere] (6) at (1.25, -1.25) {$B'$};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=texthere] (13) at (-1.25, 1.75) {$B$};
		\node [style=texthere] (14) at (-1.25, -1.25) {$B$};
		\node [style=tiny box] (15) at (0, 1.5) {$\mathcal{M}$};
		\node [style=tiny box] (16) at (0, -1.5) {$\mathcal{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (4.25, -1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (11) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (12) at (2.75, 0.25) {$\vdots$};
		\node [style=texthere] (13) at (-2, 1.75) {$B$};
		\node [style=texthere] (14) at (1.5, 1.75) {$B'$};
		\node [style=texthere] (15) at (-2, -1.25) {$B$};
		\node [style=texthere] (16) at (4, -1.25) {$B'$};
		\node [style=wide very large box] (17) at (0, 0) {$\mathcal{C}$};
		\node [style=none] (19) at (3.25, 1.5) {};
		\node [style=none] (20) at (4.25, 1.5) {};
		\node [style=texthere] (21) at (4, 1.75) {$B'$};
		\node [style=tiny box] (22) at (2.75, 1.5) {$\mathcal{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (-2.25, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (4.25, -1.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=none] (8) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (2.75, 0.25) {$\vdots$};
		\node [style=texthere] (10) at (-2, 1.75) {$B$};
		\node [style=texthere] (11) at (1.5, 1.75) {$B'$};
		\node [style=texthere] (12) at (-2, -1.25) {$B$};
		\node [style=texthere] (13) at (4, -1.25) {$B'$};
		\node [style=wide very large box] (14) at (0, 0) {$\mathcal{C}$};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (4.25, 1.5) {};
		\node [style=texthere] (18) at (4, 1.75) {$B'$};
		\node [style=tiny box] (19) at (2.75, 1.5) {$\mathcal{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (-4.25, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (4.25, -1.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=none] (8) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (2.75, 0.25) {$\vdots$};
		\node [style=texthere] (10) at (-1.75, 1.75) {$B$};
		\node [style=texthere] (11) at (1.5, 1.75) {$B'$};
		\node [style=texthere] (12) at (-4, -1.25) {$B$};
		\node [style=texthere] (13) at (4, -1.25) {$B'$};
		\node [style=wide very large box] (14) at (0, 0) {$\mathcal{C}$};
		\node [style=none] (16) at (-4.25, 1.5) {};
		\node [style=none] (17) at (-3.25, 1.5) {};
		\node [style=texthere] (18) at (-4, 1.75) {$B$};
		\node [style=none] (20) at (3.25, 1.5) {};
		\node [style=none] (21) at (4.25, 1.5) {};
		\node [style=texthere] (22) at (4, 1.75) {$B'$};
		\node [style=tiny box] (23) at (2.75, 1.5) {$\mathcal{M}$};
		\node [style=tiny box] (24) at (-2.75, 1.5) {$\mathcal{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.375, 1.2) {};
		\node [style=none] (1) at (-1.75, 1.2) {};
		\node [style=none] (2) at (-1.75, 0.3) {};
		\node [style=none] (3) at (-2.375, 0.3) {};
		\node [style=texthere] (4) at (-2.25, 0.75) {$\sigma$};
		\node [style=medium box] (5) at (0, 0) {$\mathcal{U}$};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (1.825, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=upground] (14) at (2, 0.75) {};
		\node [style=texthere] (15) at (-1.25, 1) {$A$};
		\node [style=texthere] (16) at (1.25, 1) {$A'$};
		\node [style=texthere] (17) at (-2.75, -0.5) {};
		\node [style=texthere] (18) at (-2.75, -0.5) {$B$};
		\node [style=texthere] (19) at (2.25, -0.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\{\mathcal{C}_i\}_{i\in X}$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=texthere] (5) at (-2.25, 0.25) {$A$};
		\node [style=texthere] (6) at (2.25, 0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\mathcal{C}_i$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=texthere] (5) at (1.75, 0.25) {$B$};
		\node [style=texthere] (6) at (-1.75, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (2.75, -0.75) {};
		\node [style=medium box] (16) at (0, 0) {$\mathcal{U}$};
		\node [style=upground] (17) at (2.2, 0.75) {};
		\node [style=texthere] (19) at (1.5, 1.075) {$\rA'$};
		\node [style=texthere] (20) at (2.625, -0.425) {$\rB'$};
		\node [style=texthere] (21) at (-1.75, 1.075) {$\rA$};
		\node [style=texthere] (22) at (-1.75, -0.425) {$\rB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.125) {};
		\node [style=none] (1) at (-1.25, -1.625) {};
		\node [style=none] (2) at (-1.25, 1.375) {};
		\node [style=none] (3) at (-1.25, 1.625) {};
		\node [style=none] (4) at (-1.25, -1.875) {};
		\node [style=none] (5) at (-1.75, -1.875) {};
		\node [style=none] (6) at (-1.75, 1.625) {};
		\node [style=texthere] (7) at (-1.875, -0.125) {$\rho$};
		\node [style=none] (8) at (0, -0.125) {};
		\node [style=none] (9) at (0, -1.625) {};
		\node [style=none] (10) at (2, 1.375) {};
		\node [style=none] (13) at (1, -1.625) {};
		\node [style=none] (14) at (2, -1.625) {};
		\node [style=upground] (16) at (0.2, -0.125) {};
		\node [style=texthere] (18) at (1.875, 1.7) {$E$};
		\node [style=texthere] (19) at (-0.5, 0.2) {$A$};
		\node [style=texthere] (20) at (-0.5, -1.3) {$B$};
		\node [style=texthere] (21) at (1.875, -1.3) {$B'$};
		\node [style=tiny box] (22) at (0.5, -1.625) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90] (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (10.center);
		\draw (0.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.45) {};
		\node [style=none] (1) at (0, 0.45) {};
		\node [style=none] (2) at (0, -0.45) {};
		\node [style=none] (3) at (-0.625, -0.45) {};
		\node [style=texthere] (4) at (-0.5, 0) {$\rho_i$};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=texthere] (7) at (1, 0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.45) {};
		\node [style=none] (3) at (0, -0.45) {};
		\node [style=none] (4) at (0.625, 0.45) {};
		\node [style=none] (5) at (0.625, -0.45) {};
		\node [style=texthere] (6) at (0.5, 0) {$a_j$};
		\node [style=texthere] (7) at (-1, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\mathcal{C}_i$};
		\node [style=small box] (1) at (3, 0) {$\mathcal{D}_j$};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=texthere] (8) at (-1.75, 0.25) {$A$};
		\node [style=texthere] (9) at (1.5, 0.25) {$B$};
		\node [style=texthere] (10) at (4.75, 0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/22bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$\mathcal{D}_j\circ\mathcal{C}_i$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=texthere] (5) at (-2.25, 0.25) {$A$};
		\node [style=texthere] (6) at (2.25, 0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/23bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=texthere] (0) at (-1, 0.75) {$A$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=texthere] (3) at (-1, -0.25) {$B$};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 1) {$\mathcal{C}_i$};
		\node [style=small box] (1) at (0, -1) {};
		\node [style=small box] (2) at (0, -1) {$\mathcal{D}_j$};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=texthere] (11) at (-1.75, 1.25) {$A$};
		\node [style=texthere] (12) at (1.75, 1.25) {$B$};
		\node [style=texthere] (13) at (-1.75, -0.75) {$C$};
		\node [style=texthere] (14) at (1.75, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/24bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$\mathcal{C}_i\otimes \mathcal{D}_j$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=texthere] (9) at (-2.25, 1) {$A$};
		\node [style=texthere] (10) at (2.25, 1) {$B$};
		\node [style=texthere] (11) at (-2.25, -0.5) {$C$};
		\node [style=texthere] (12) at (2.25, -0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-0.5, 0.75) {};
		\node [style=none] (27) at (-0.5, -0.75) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (1.75, -0.75) {};
		\node [style=upground] (30) at (-0.3, 0.75) {};
		\node [style=texthere] (31) at (-1.5, 1.075) {$\rA$};
		\node [style=texthere] (32) at (-1.5, -0.425) {$\rB$};
		\node [style=texthere] (33) at (1.5, -0.425) {$\rB'$};
		\node [style=tiny box] (34) at (0, -0.75) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.125, -0.75) {$\mathcal{U}^{-1}$};
		\node [style=medium box] (1) at (2.125, -0.75) {$\mathcal{U}$};
		\node [style=none] (2) at (-0.875, 0) {};
		\node [style=none] (3) at (-2.875, 0) {};
		\node [style=none] (4) at (1.375, -1.5) {};
		\node [style=none] (5) at (-2.875, -1.5) {};
		\node [style=none] (6) at (-1.375, -1.5) {};
		\node [style=none] (7) at (0.875, 0) {};
		\node [style=none] (8) at (2.875, -1.5) {};
		\node [style=none] (9) at (2.875, 0) {};
		\node [style=none] (10) at (-0.875, 1.5) {};
		\node [style=none] (11) at (0.875, 1.5) {};
		\node [style=none] (12) at (4.125, 0) {};
		\node [style=none] (13) at (4.125, -1.5) {};
		\node [style=none] (14) at (4.125, 1.5) {};
		\node [style=none] (15) at (-3.875, 1.5) {};
		\node [style=none] (16) at (-3.875, 0) {};
		\node [style=none] (17) at (-3.875, -1.5) {};
		\node [style=none] (18) at (-1.375, 0) {};
		\node [style=none] (20) at (1.375, 0) {};
		\node [style=texthere] (21) at (4, 1.825) {$\rA$};
		\node [style=texthere] (22) at (4, 0.325) {$\rA'$};
		\node [style=texthere] (23) at (4, -1.175) {$\rB'$};
		\node [style=texthere] (24) at (0.875, 0.325) {$\rA$};
		\node [style=texthere] (25) at (0.875, -1.175) {$\rB$};
		\node [style=texthere] (26) at (-0.875, 0.325) {$\rA$};
		\node [style=texthere] (27) at (-3.75, 1.825) {$\rA$};
		\node [style=texthere] (28) at (-3.75, 0.325) {$\rA'$};
		\node [style=texthere] (29) at (-3.75, -1.175) {$\rB'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (10.center);
		\draw (16.center) to (3.center);
		\draw (17.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (11.center);
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (7.center);
		\draw (11.center) to (14.center);
		\draw (9.center) to (12.center);
		\draw (8.center) to (13.center);
		\draw (7.center) to (20.center);
		\draw (18.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.25, -1.625) {$\mathcal{U}^{-1}$};
		\node [style=medium box] (1) at (2, -1.625) {$\mathcal{U}$};
		\node [style=none] (2) at (-1, -0.875) {};
		\node [style=none] (3) at (-3, -0.875) {};
		\node [style=none] (4) at (1.25, -2.375) {};
		\node [style=none] (5) at (-3, -2.375) {};
		\node [style=none] (6) at (-1.5, -2.375) {};
		\node [style=none] (7) at (0.75, -0.875) {};
		\node [style=none] (8) at (2.75, -2.375) {};
		\node [style=none] (9) at (2.75, -0.875) {};
		\node [style=none] (10) at (-1, 0.625) {};
		\node [style=none] (11) at (0.75, 0.625) {};
		\node [style=none] (12) at (4, -0.875) {};
		\node [style=none] (13) at (4, -2.375) {};
		\node [style=none] (14) at (4, 0.625) {};
		\node [style=none] (15) at (-4.25, 0.625) {};
		\node [style=none] (16) at (-4.25, -0.875) {};
		\node [style=none] (17) at (-4.25, -2.375) {};
		\node [style=none] (18) at (-1.5, -0.875) {};
		\node [style=none] (19) at (1.25, -0.875) {};
		\node [style=texthere] (20) at (3.875, 0.95) {$A$};
		\node [style=texthere] (21) at (3.875, -0.55) {$A'$};
		\node [style=texthere] (22) at (3.875, -2.05) {$B'$};
		\node [style=texthere] (23) at (0.75, -0.55) {$A$};
		\node [style=texthere] (24) at (0.75, -2.05) {$B$};
		\node [style=texthere] (25) at (-1, -0.55) {$A$};
		\node [style=texthere] (26) at (-3.5, 0.95) {$A$};
		\node [style=texthere] (27) at (-3.5, -0.55) {$A'$};
		\node [style=texthere] (28) at (-3.5, -2.05) {$B'$};
		\node [style=none] (29) at (-4.25, 2.125) {};
		\node [style=none] (30) at (4, 2.125) {};
		\node [style=texthere] (31) at (3.875, 2.45) {$E$};
		\node [style=none] (33) at (-4.25, -0.875) {};
		\node [style=none] (34) at (-4.25, -2.375) {};
		\node [style=none] (35) at (-4.25, 0.625) {};
		\node [style=none] (36) at (-4.25, 2.375) {};
		\node [style=none] (37) at (-4.25, -2.625) {};
		\node [style=none] (38) at (-4.75, -2.625) {};
		\node [style=none] (39) at (-4.75, 2.375) {};
		\node [style=texthere] (40) at (-4.875, -0.125) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (10.center);
		\draw (16.center) to (3.center);
		\draw (17.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (11.center);
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (7.center);
		\draw (11.center) to (14.center);
		\draw (9.center) to (12.center);
		\draw (8.center) to (13.center);
		\draw (7.center) to (19.center);
		\draw (18.center) to (2.center);
		\draw (29.center) to (30.center);
		\draw (39.center) to (36.center);
		\draw (37.center) to (36.center);
		\draw [in=180, out=-180, looseness=0.75] (39.center) to (38.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, -0.875) {};
		\node [style=none] (5) at (0, -2.375) {};
		\node [style=none] (9) at (-1.25, -0.875) {};
		\node [style=none] (10) at (-2.75, 0.625) {};
		\node [style=none] (11) at (-1.25, 0.625) {};
		\node [style=none] (12) at (0, -0.875) {};
		\node [style=none] (14) at (0, 0.625) {};
		\node [style=none] (15) at (-4, 0.625) {};
		\node [style=none] (16) at (-4, -0.875) {};
		\node [style=none] (17) at (-4, -2.375) {};
		\node [style=texthere] (20) at (-0.125, 0.95) {$A$};
		\node [style=texthere] (21) at (-0.125, -0.55) {$A'$};
		\node [style=texthere] (26) at (-3.25, 0.95) {$A$};
		\node [style=texthere] (27) at (-3.25, -0.55) {$A'$};
		\node [style=texthere] (28) at (-0.125, -2.05) {$B'$};
		\node [style=none] (29) at (-4, 2.125) {};
		\node [style=none] (30) at (0, 2.125) {};
		\node [style=texthere] (31) at (-0.125, 2.45) {$E$};
		\node [style=none] (32) at (-4, -0.875) {};
		\node [style=none] (33) at (-4, -2.375) {};
		\node [style=none] (34) at (-4, 0.625) {};
		\node [style=none] (35) at (-4, 2.375) {};
		\node [style=none] (36) at (-4, -2.625) {};
		\node [style=none] (37) at (-4.5, -2.625) {};
		\node [style=none] (38) at (-4.5, 2.375) {};
		\node [style=texthere] (39) at (-4.625, -0.125) {$\rho$};
		\node [style=medium box] (40) at (-2, -0.125) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (10.center);
		\draw (16.center) to (3.center);
		\draw (17.center) to (5.center);
		\draw (11.center) to (14.center);
		\draw (9.center) to (12.center);
		\draw (29.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw (36.center) to (35.center);
		\draw [in=180, out=-180, looseness=0.75] (38.center) to (37.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.125, -0.75) {$\mathcal{U}^{-1}$};
		\node [style=medium box] (1) at (2.125, -0.75) {$\mathcal{U}$};
		\node [style=none] (2) at (-0.875, 0) {};
		\node [style=none] (3) at (-2.875, 0) {};
		\node [style=none] (4) at (1.375, -1.5) {};
		\node [style=none] (5) at (-2.875, -1.5) {};
		\node [style=none] (6) at (-1.375, -1.5) {};
		\node [style=none] (7) at (0.875, 0) {};
		\node [style=none] (8) at (2.875, -1.5) {};
		\node [style=none] (9) at (2.875, 0) {};
		\node [style=none] (10) at (-0.875, 1.5) {};
		\node [style=none] (11) at (0.875, 1.5) {};
		\node [style=none] (12) at (4.125, 0) {};
		\node [style=none] (13) at (4.125, -1.5) {};
		\node [style=none] (14) at (4.125, 1.5) {};
		\node [style=none] (15) at (-4.125, 1.5) {};
		\node [style=none] (16) at (-4.125, 0) {};
		\node [style=none] (17) at (-4.125, -1.5) {};
		\node [style=none] (18) at (-1.375, 0) {};
		\node [style=none] (19) at (1.375, 0) {};
		\node [style=texthere] (20) at (4, 1.825) {$\rA$};
		\node [style=texthere] (21) at (4, 0.325) {$\rA'$};
		\node [style=texthere] (22) at (4, -1.175) {$\rB'$};
		\node [style=texthere] (23) at (0.875, 0.325) {$\rA$};
		\node [style=texthere] (24) at (0.875, -1.175) {$\rB$};
		\node [style=texthere] (25) at (-0.875, 0.325) {$\rA$};
		\node [style=texthere] (26) at (-3.875, 1.825) {$\rA$};
		\node [style=texthere] (27) at (-3.875, 0.325) {$\rA'$};
		\node [style=texthere] (28) at (-3.875, -1.175) {$\rB'$};
		\node [style=none] (33) at (-4.125, 0) {};
		\node [style=none] (34) at (-4.125, -1.5) {};
		\node [style=none] (35) at (-4.125, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (10.center);
		\draw (16.center) to (3.center);
		\draw (17.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (11.center);
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (7.center);
		\draw (11.center) to (14.center);
		\draw (9.center) to (12.center);
		\draw (8.center) to (13.center);
		\draw (7.center) to (19.center);
		\draw (18.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (5) at (2, -1.5) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=texthere] (20) at (1.875, 1.825) {$\rA$};
		\node [style=texthere] (21) at (1.875, 0.325) {$\rA'$};
		\node [style=texthere] (26) at (-1.75, 1.825) {$\rA$};
		\node [style=texthere] (27) at (-1.75, 0.325) {$\rA'$};
		\node [style=texthere] (28) at (1.875, -1.175) {$\rB'$};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-2, -1.5) {};
		\node [style=none] (34) at (-2, 1.5) {};
		\node [style=medium box] (40) at (0, 0.75) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (10.center);
		\draw (16.center) to (3.center);
		\draw (17.center) to (5.center);
		\draw (11.center) to (14.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (-2, -2.25) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (0.75, -2.25) {};
		\node [style=none] (15) at (2.75, -2.25) {};
		\node [style=medium box] (16) at (0, -1.5) {$\mathcal{V}$};
		\node [style=upground] (17) at (2.2, -0.75) {};
		\node [style=texthere] (19) at (1.375, -0.35) {$\rA_2'$};
		\node [style=texthere] (20) at (2.625, -1.85) {$\rB_2'$};
		\node [style=texthere] (21) at (-1.75, -0.425) {$\rA_2$};
		\node [style=texthere] (22) at (-1.75, -1.925) {$\rB_2$};
		\node [style=none] (23) at (-2, 2.25) {};
		\node [style=none] (24) at (-2, 0.75) {};
		\node [style=none] (25) at (-0.75, 2.25) {};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 2.25) {};
		\node [style=none] (28) at (2, 2.25) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (30) at (2.75, 0.75) {};
		\node [style=medium box] (31) at (0, 1.5) {$\mathcal{U}$};
		\node [style=upground] (32) at (2.2, 2.25) {};
		\node [style=texthere] (33) at (1.375, 2.65) {$\rA'_1$};
		\node [style=texthere] (34) at (2.625, 1.15) {$\rB'_1$};
		\node [style=texthere] (35) at (-1.75, 2.575) {$\rA_1$};
		\node [style=texthere] (36) at (-1.75, 1.075) {$\rB_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/6bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.5) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (1, -2.25) {};
		\node [style=none] (13) at (2.5, -2.25) {};
		\node [style=none] (14) at (3.625, -2.25) {};
		\node [style=upground] (16) at (0.2, -0.75) {};
		\node [style=texthere] (19) at (-1, -0.425) {$\rA_2$};
		\node [style=texthere] (20) at (-1, -1.925) {$\rB_2$};
		\node [style=texthere] (21) at (3.375, -1.85) {$\rB_2'$};
		\node [style=none] (23) at (-1.25, 2.25) {};
		\node [style=none] (24) at (-1.25, 0.75) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (2.5, 0.75) {};
		\node [style=none] (29) at (3.625, 0.75) {};
		\node [style=upground] (30) at (0.2, 2.25) {};
		\node [style=texthere] (31) at (-1, 2.575) {$\rA_1$};
		\node [style=texthere] (32) at (-1, 1.075) {$\rB_1$};
		\node [style=texthere] (33) at (3.375, 1.15) {$\rB_1'$};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=none] (35) at (2.5, 1.25) {};
		\node [style=none] (36) at (2.5, -2.75) {};
		\node [style=none] (37) at (1, -2.75) {};
		\node [style=texthere] (38) at (1.75, -0.75) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (-2, -2.25) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (0.75, -2.25) {};
		\node [style=none] (15) at (2, -2.25) {};
		\node [style=medium box] (16) at (0, -1.5) {$\mathcal{V}$};
		\node [style=upground] (17) at (2.2, -0.75) {};
		\node [style=texthere] (19) at (1.375, -0.35) {$\rA_2'$};
		\node [style=texthere] (20) at (1.375, -1.85) {$\rB_2'$};
		\node [style=texthere] (21) at (-1.375, -0.425) {$\rA_2$};
		\node [style=texthere] (22) at (-1.375, -1.925) {$\rB_2$};
		\node [style=none] (23) at (-3, 2.25) {};
		\node [style=none] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (-0.75, 2.25) {};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 2.25) {};
		\node [style=none] (28) at (2, 2.25) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (30) at (2.75, 0.75) {};
		\node [style=medium box] (31) at (0, 1.5) {$\mathcal{U}$};
		\node [style=upground] (32) at (2.2, 2.25) {};
		\node [style=texthere] (33) at (1.375, 2.65) {$\rA'_1$};
		\node [style=texthere] (34) at (2.625, 1.15) {$\rB'_1$};
		\node [style=texthere] (35) at (-2.75, 2.575) {$\rA_1$};
		\node [style=texthere] (36) at (-2.75, 1.075) {$\rB_1$};
		\node [style=none] (38) at (-2, -2.25) {};
		\node [style=none] (39) at (-2, -0.75) {};
		\node [style=none] (40) at (-2, -0.5) {};
		\node [style=none] (41) at (-2, -2.5) {};
		\node [style=none] (42) at (-2.5, -2.5) {};
		\node [style=none] (43) at (-2.5, -0.5) {};
		\node [style=texthere] (44) at (-2.45, -1.5) {$\sigma$};
		\node [style=none] (45) at (2, -2.25) {};
		\node [style=upground] (46) at (2.2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (43.center) to (40.center);
		\draw (41.center) to (40.center);
		\draw [bend right=90] (43.center) to (42.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/7bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1.25, -2.25) {};
		\node [style=none] (4) at (-1, -2.5) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (1, -2.25) {};
		\node [style=none] (13) at (2.5, -2.25) {};
		\node [style=none] (14) at (3.75, -2.25) {};
		\node [style=upground] (16) at (0.2, -0.75) {};
		\node [style=texthere] (19) at (-0.625, -0.425) {$\rA_2$};
		\node [style=texthere] (20) at (-0.625, -1.925) {$\rB_2$};
		\node [style=texthere] (21) at (3.125, -1.85) {$\rB_2'$};
		\node [style=none] (23) at (-2.25, 2.25) {};
		\node [style=none] (24) at (-2.25, 0.75) {};
		\node [style=none] (25) at (-2.25, 0.5) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (2.5, 0.75) {};
		\node [style=none] (29) at (4.125, 0.75) {};
		\node [style=upground] (30) at (0.2, 2.25) {};
		\node [style=texthere] (31) at (-2, 2.575) {$\rA_1$};
		\node [style=texthere] (32) at (-2, 1.075) {$\rB_1$};
		\node [style=texthere] (33) at (3.875, 1.15) {$\rB_1'$};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=none] (35) at (2.5, 1.25) {};
		\node [style=none] (36) at (2.5, -2.75) {};
		\node [style=none] (37) at (1, -2.75) {};
		\node [style=texthere] (38) at (1.75, -0.75) {$\mathcal{C}$};
		\node [style=none] (39) at (-1.25, -0.75) {};
		\node [style=none] (40) at (-1.25, -2.25) {};
		\node [style=none] (41) at (-1.25, -2.25) {};
		\node [style=none] (43) at (-1.25, -0.5) {};
		\node [style=none] (44) at (-1.25, -2.5) {};
		\node [style=none] (45) at (-1.75, -2.5) {};
		\node [style=none] (46) at (-1.75, -0.5) {};
		\node [style=texthere] (47) at (-1.7, -1.5) {$\sigma$};
		\node [style=none] (48) at (3.75, -2.25) {};
		\node [style=upground] (49) at (3.95, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (34.center) to (37.center);
		\draw (46.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw [bend right=90] (46.center) to (45.center);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (2.825, -0.75) {};
		\node [style=medium box] (16) at (0, 0) {$\mathcal{U}$};
		\node [style=upground] (17) at (2.2, 0.75) {};
		\node [style=texthere] (19) at (1.5, 1.15) {$\rA'_1$};
		\node [style=texthere] (20) at (2.625, -0.35) {$\rB'_1$};
		\node [style=texthere] (21) at (-1.75, 1.075) {$\rA_1$};
		\node [style=texthere] (22) at (-1.75, -0.425) {$\rB_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/8bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-0.5, 0.75) {};
		\node [style=none] (27) at (-0.5, -0.75) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (1.825, -0.75) {};
		\node [style=upground] (30) at (-0.3, 0.75) {};
		\node [style=texthere] (31) at (-1.5, 1.075) {$\rA_1$};
		\node [style=texthere] (32) at (-1.5, -0.425) {$\rB_1$};
		\node [style=texthere] (33) at (1.5, -0.35) {$\rB'_1$};
		\node [style=tiny box] (34) at (0, -0.75) {$\mathcal{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-3, -2.25) {};
		\node [style=none] (3) at (-3, 2.25) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (-3, -2.25) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-3, 2.5) {};
		\node [style=none] (8) at (-3, -2.5) {};
		\node [style=none] (9) at (-3.5, -2.5) {};
		\node [style=none] (10) at (-3.5, 2.5) {};
		\node [style=texthere] (11) at (-3.625, 0) {$\rho$};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (-2.5, -2.25) {};
		\node [style=none] (14) at (-0.5, -2.25) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (1.5, -2.25) {};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style=none] (21) at (3.5, -2.25) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (3.75, 0.75) {};
		\node [style=none] (24) at (3.75, -0.75) {};
		\node [style=none] (25) at (3.75, -2.25) {};
		\node [style=none] (26) at (3.75, 2.25) {};
		\node [style=texthere] (27) at (-2.5, 2.5) {$\rE$};
		\node [style=texthere] (28) at (-2.5, 1) {$\rA$};
		\node [style=texthere] (29) at (-2.5, -0.5) {$\rB$};
		\node [style=texthere] (30) at (-2.5, -2) {$\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (8.center) to (7.center);
		\draw [in=180, out=-180, looseness=0.75] (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (3.center) to (26.center);
		\draw (6.center) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (18.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (4.center) to (12.center);
		\draw [in=-180, out=0, looseness=1.25] (12.center) to (14.center);
		\draw (14.center) to (19.center);
		\draw [in=-180, out=0, looseness=1.25] (19.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw (5.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.25] (13.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw (17.center) to (22.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/9bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-1.5, -2.25) {};
		\node [style=none] (3) at (-1.5, 2.25) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, -2.25) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (-1.5, -2.5) {};
		\node [style=none] (9) at (-2, -2.5) {};
		\node [style=none] (10) at (-2, 2.5) {};
		\node [style=texthere] (11) at (-2.125, 0) {$\rho$};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (2.75, -2.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (22) at (2.75, 0.75) {};
		\node [style=texthere] (27) at (-1, 2.5) {$\rE$};
		\node [style=texthere] (28) at (-1, 1) {$\rA$};
		\node [style=texthere] (29) at (-1, -0.5) {$\rB$};
		\node [style=texthere] (30) at (-1, -2) {$\rA$};
		\node [style=medium box] (32) at (0.75, 0) {$\rC$};
		\node [style=none] (33) at (2.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (8.center) to (7.center);
		\draw [in=180, out=-180, looseness=0.75] (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (16.center);
		\draw (4.center) to (12.center);
		\draw (5.center) to (13.center);
		\draw (17.center) to (22.center);
		\draw (3.center) to (33.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (-1, -0.75) {};
		\node [style=tiny box] (2) at (0.5, -0.75) {$\mathcal{Z}$};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=empty dot] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (1) to (10.center);
		\draw (10.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=empty dot] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, 1.05) {};
		\node [style=upground] (10) at (1.2, 0.75) {};
		\node [style=tiny box] (11) at (1.75, -0.75) {$\mathcal{M}$};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (0) to (9.center);
		\draw (9.center) to (0);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-CNOT-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.75) {};
		\node [style=tiny box] (1) at (1.5, 0.75) {$\mathcal{Z}$};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2.75, 0.75) {};
		\node [style=empty dot] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, 1.05) {};
		\node [style=tiny box] (10) at (-1.5, 0.75) {$\mathcal{Z}$};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (0) to (9.center);
		\draw (9.center) to (0);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1.5, -0.75) {};
		\node [style=tiny box] (1) at (0, -0.75) {$\mathcal{Z}$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=empty dot] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (0) to (9.center);
		\draw (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=empty dot] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, 1.05) {};
		\node [style=texthere] (7) at (-2.25, 0.75) {$|a\rangle$};
		\node [style=texthere] (8) at (-2.25, -0.75) {$|b\rangle$};
		\node [style=texthere] (9) at (2.25, -0.75) {$|b\rangle$};
		\node [style=texthere] (10) at (2.75, 0.75) {$|a\oplus b\rangle$};
		\node [style=texthere] (11) at (-1.25, 1) {$\rA$};
		\node [style=texthere] (12) at (1.25, 1) {$\rA'$};
		\node [style=texthere] (13) at (-1.25, -0.5) {$\rB$};
		\node [style=texthere] (14) at (1.25, -0.5) {$\rB'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (0) to (6.center);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effect_template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (0, 0.45) {};
		\node [style=none] (9) at (0, -0.45) {};
		\node [style=none] (11) at (0.625, 0.45) {};
		\node [style=none] (12) at (0.625, -0.45) {};
		\node [style=texthere] (13) at (0.5, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw [bend left=90, looseness=1.75] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manyCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, -2.5) {};
		\node [style=empty dot] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, 1.8) {};
		\node [style=dot] (3) at (0, -3.5) {};
		\node [style=empty dot] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 0.8) {};
		\node [style=dot] (6) at (3.35, -5.5) {};
		\node [style=empty dot] (7) at (3.35, -1.5) {};
		\node [style=none] (8) at (3.35, -1.2) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (-3, -1.5) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (-3, -2.5) {};
		\node [style=none] (17) at (1, -2.5) {};
		\node [style=none] (18) at (-3, -3.5) {};
		\node [style=none] (19) at (1, -3.5) {};
		\node [style=none] (20) at (-3, -5.5) {};
		\node [style=none] (21) at (1, -5.5) {};
		\node [style=texthere] (22) at (-2.5, -0.75) {$\vdots$};
		\node [style=texthere] (23) at (4.85, -0.75) {$\vdots$};
		\node [style=texthere] (24) at (-2.5, -4.75) {$\vdots$};
		\node [style=texthere] (25) at (4.85, -4.75) {$\vdots$};
		\node [style=none] (26) at (2.35, 1.5) {};
		\node [style=none] (27) at (5.35, 1.5) {};
		\node [style=none] (28) at (2.35, 0.5) {};
		\node [style=none] (29) at (5.35, 0.5) {};
		\node [style=none] (30) at (2.35, -1.5) {};
		\node [style=none] (31) at (5.35, -1.5) {};
		\node [style=none] (32) at (2.35, -2.5) {};
		\node [style=none] (33) at (5.35, -2.5) {};
		\node [style=none] (34) at (2.35, -3.5) {};
		\node [style=none] (35) at (5.35, -3.5) {};
		\node [style=none] (36) at (2.35, -5.5) {};
		\node [style=none] (37) at (5.35, -5.5) {};
		\node [style=texthere] (38) at (1.675, 1.5) {$\cdots$};
		\node [style=texthere] (39) at (1.675, 0.5) {$\cdots$};
		\node [style=texthere] (40) at (1.675, -1.5) {$\cdots$};
		\node [style=texthere] (41) at (1.675, -2.5) {$\cdots$};
		\node [style=texthere] (42) at (1.675, -3.5) {$\cdots$};
		\node [style=texthere] (43) at (1.675, -5.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (2.center) to (0);
		\draw (3) to (5.center);
		\draw (5.center) to (3);
		\draw (6) to (8.center);
		\draw (8.center) to (6);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/manyCNOT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (15) at (0, 1) {};
		\node [style=none] (16) at (-1.5, 2.5) {};
		\node [style=none] (17) at (1.5, 2.5) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=empty dot] (20) at (0, 2.5) {};
		\node [style=none] (21) at (0, 2.8) {};
		\node [style=texthere] (26) at (-1.25, 2.75) {$A$};
		\node [style=texthere] (27) at (1.25, 2.75) {$A'$};
		\node [style=texthere] (28) at (-1.25, 1.25) {$B$};
		\node [style=texthere] (29) at (1.25, 1.25) {$B'$};
		\node [style=dot] (30) at (0, -3.125) {};
		\node [style=none] (31) at (-1.5, -1.625) {};
		\node [style=none] (32) at (1.5, -1.625) {};
		\node [style=none] (33) at (-1.5, -3.125) {};
		\node [style=none] (34) at (1.5, -3.125) {};
		\node [style=empty dot] (35) at (0, -1.625) {};
		\node [style=none] (36) at (0, -1.325) {};
		\node [style=texthere] (41) at (-1.25, -1.375) {$A$};
		\node [style=texthere] (42) at (1.25, -1.375) {$A'$};
		\node [style=texthere] (43) at (-1.25, -2.875) {$B$};
		\node [style=texthere] (44) at (1.25, -2.875) {$B'$};
		\node [style=none] (45) at (0, -0.05) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (15) to (21.center);
		\draw (21.center) to (15);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (30) to (36.center);
		\draw (36.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nosignalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (-4.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=texthere] (15) at (-3.75, 1.25) {Alice};
		\node [style=texthere] (16) at (-3.75, -0.375) {Bob};
		\node [style=texthere] (18) at (-1.75, 1.625) {$\rA$};
		\node [style=texthere] (19) at (-1.75, -0.875) {$\rB$};
		\node [style=texthere] (20) at (1.75, 1.625) {$\rA'$};
		\node [style=texthere] (21) at (1.75, -0.875) {$\rB'$};
		\node [style=texthere] (22) at (0, 0.9) {$\mathcal{U}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw [style=dashed line] (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state2_template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=texthere] (6) at (-0.2, 0) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (3.center) to (2.center);
		\draw [bend right=90] (5.center) to (4.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state3_template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (0.5, -1.75) {};
		\node [style=none] (5) at (0, -1.75) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=texthere] (7) at (-0.125, 0) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90] (6.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state4_template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.025, 0.75) {};
		\node [style=none] (1) at (-0.025, -0.75) {};
		\node [style=none] (2) at (-0.025, -2.25) {};
		\node [style=none] (3) at (-0.025, 2.25) {};
		\node [style=none] (4) at (-0.025, -0.75) {};
		\node [style=none] (5) at (-0.025, -2.25) {};
		\node [style=none] (6) at (-0.025, 0.75) {};
		\node [style=none] (7) at (-0.025, 2.5) {};
		\node [style=none] (8) at (-0.025, -2.5) {};
		\node [style=none] (9) at (-0.525, -2.5) {};
		\node [style=none] (10) at (-0.525, 2.5) {};
		\node [style=texthere] (11) at (-0.65, 0) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (8.center) to (7.center);
		\draw [in=180, out=-180, looseness=0.75] (10.center) to (9.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_template.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.125, 0.45) {};
		\node [style=none] (4) at (0.5, 0.45) {};
		\node [style=none] (5) at (0.5, -0.45) {};
		\node [style=none] (6) at (-0.125, -0.45) {};
		\node [style=texthere] (7) at (0, 0) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=texthere] (8) at (-1, 1) {$A$};
		\node [style=texthere] (9) at (-1, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (1.center);
		\draw [in=0, out=180, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=texthere] (8) at (-1, 1) {$\rA$};
		\node [style=texthere] (9) at (-1, -0.5) {$\rB$};
		\node [style=texthere] (13) at (-3.25, 0.75) {Alice};
		\node [style=texthere] (14) at (-3.25, -0.75) {Bob};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=texthere] (17) at (1, 1) {$\rB$};
		\node [style=texthere] (18) at (1, -0.5) {$\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (1.center);
		\draw [in=0, out=180, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed line] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceout-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=upground] (7) at (0.2, 0.75) {};
		\node [style=tiny box] (8) at (0.75, -0.75) {$\mathcal{M}$};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

